QED Corrections to the Electromagnetic Abraham Force. Casimir Momentum of the Hydrogen atom?

We develop a QED approach to find the contribution of the quantum vacuum to the electromagnetic Abraham force. Semi-classical theories predict diverging contributions from the quantum vacuum. We show that the divergencies disappear by Kramers-Bethe mass-renormalization. The finite remainder is compared to the relativistic corrections to the Abraham force. This work generalizes an earlier paper [1], dedicated to the harmonic oscillator, to the hydrogen atom and corrects two subtle errors.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

